Arbitrary Beam Synthesis of Different Hybrid Beamforming Systems

For future mmWave mobile communication systems the use of analog/hybrid beamforming is envisioned be a key as- pect. The synthesis of beams is a key technology of enable the best possible operation during beamsearch, data transmission and MU MIMO operation. The developed method for synthesizing beams is based on previous work in radar technology considering only phase array antennas. With this technique it is possible to generate a desired beam of any shape with the constraints of the desired target transceiver antenna frontend. It is not constraint to a certain antenna array geometry, but can handle 1d, 2d and even 3d antenna array geometries like cylindric arrays. The numerical examples show that the method can synthesize beams by considering a user defined tradeoff between gain, transition width and passband ripples.

==> Introduction/pics/OverviewModel_windows.tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OverviewModel_windows.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.00198772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35106778)%
    \put(0,0){\includegraphics[width=\unitlength]{./Introduction/pics/OverviewModel_windows.eps}}%
    \put(0.21032501,0.01354369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.23513143,0.28565053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_C$}}}%
    \put(0.22439827,0.26108851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{signal}}}%
    \put(0.22040643,0.23654686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{splitter}}}%
    \put(0.23513143,0.11557994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_C$}}}%
    \put(0.22439827,0.09103828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{signal}}}%
    \put(0.22040643,0.06649663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{splitter}}}%
    \put(0.02423615,0.1882884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{digital}}}%
    \put(0.01237266,0.16374675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{baseband}}}%
    \put(0.1422092,0.28558943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RF}}}%
    \put(0.13258602,0.26104778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{chain}}}%
    \put(0.14954114,0.23650612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1422092,0.11557994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RF}}}%
    \put(0.13258602,0.09103828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{chain}}}%
    \put(0.12688339,0.06649663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{\text{RFE}}$}}}%
    \put(0.73618845,0.01405286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.73832693,0.28514136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.72301131,0.26057935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{signal}}}%
    \put(0.71903984,0.23603769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{splitter}}}%
    \put(0.73832693,0.11507077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.72301131,0.09052912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{signal}}}%
    \put(0.71903984,0.06598747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{splitter}}}%
    \put(0.5222993,0.18777924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{digital}}}%
    \put(0.51038489,0.16323758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{baseband}}}%
    \put(0.64083242,0.28508026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RF}}}%
    \put(0.63119906,0.26053861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{chain}}}%
    \put(0.6482051,0.23599696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.64083242,0.11507077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RF}}}%
    \put(0.63119906,0.09052912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{chain}}}%
    \put(0.6255168,0.06598747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{\text{RFE}}$}}}%
  \end{picture}%
\endgroup%

